EM-Fault It Yourself: Building a Replicable EMFI Setup for Desktop and Server Hardware

EMFI has become a popular fault injection (FI) technique due to its ability to inject faults precisely considering timing and location. Recently, ARM, RISC-V, and even x86 processing units in different packages were shown to be vulnerable to electromagnetic fault injection (EMFI) attacks. However, past publications lack a detailed description of the entire attack setup, hindering researchers and companies from easily replicating the presented attacks on their devices. In this work, we first show how to build an automated EMFI setup with high scanning resolution and good repeatability that is large enough to attack modern desktop and server CPUs. We structurally lay out all details on mechanics, hardware, and software along with this paper. Second, we use our setup to attack a deeply embedded security co-processor in modern AMD systems on a chip (SoCs), the AMD Secure Processor (AMD-SP). Using a previously published code execution exploit, we run two custom payloads on the AMD-SP that utilize the SoC to different degrees. We then visualize these fault locations on SoC photographs allowing us to reason about the SoC's components under attack. Finally, we show that the signature verification process of one of the first executed firmware parts is susceptible to EMFI attacks, undermining the security architecture of the entire SoC. To the best of our knowledge, this is the first reported EMFI attack against an AMD desktop CPU.

==> res/em_pulse.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time [ns]},
xmin=-11.99, xmax=251.79,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Voltage [V]},
ymin=-30.2, ymax=370.2,
ytick style={color=black},
width=0.4*\textwidth,
height=5cm
]
\addplot [thick, blue]
table {%
0 0
0.2 0
0.4 0
0.6 0
0.8 0
1 0
1.2 0
1.4 0
1.6 0
1.8 0
2 0
2.2 0
2.4 0
2.6 0
2.8 0
3 0
3.2 0
3.4 0
3.6 0
3.8 0
4 0
4.2 0
4.4 0
4.6 0
4.8 0
5 0
5.2 0
5.4 0
5.6 0
5.8 0
6 0
6.2 0
6.4 0
6.6 0
6.8 0
7 0
7.2 0
7.4 0
7.6 0
7.8 0
8 0
8.2 0
8.4 0
8.6 0
8.8 0
9 0
9.2 0
9.4 0
9.6 0
9.8 0
10 4
10.2 4
10.4 4
10.6 4
10.8 4
11 4
11.2 4
11.4 4
11.6 0
11.8 0
12 0
12.2 0
12.4 0
12.6 0
12.8 0
13 0
13.2 0
13.4 0
13.6 0
13.8 0
14 0
14.2 0
14.4 0
14.6 0
14.8 0
15 0
15.2 0
15.4 0
15.6 0
15.8 0
16 4
16.2 4
16.4 0
16.6 0
16.8 0
17 0
17.2 0
17.4 0
17.6 0
17.8 0
18 0
18.2 0
18.4 0
18.6 0
18.8 0
19 0
19.2 0
19.4 0
19.6 0
19.8 0
20 0
20.2 0
20.4 0
20.6 0
20.8 0
21 0
21.2 0
21.4 0
21.6 0
21.8 0
22 0
22.2 0
22.4 0
22.6 0
22.8 0
23 0
23.2 0
23.4 0
23.6 0
23.8 0
24 0
24.2 0
24.4 0
24.6 0
24.8 0
25 0
25.2 0
25.4 0
25.6 0
25.8 0
26 0
26.2 0
26.4 0
26.6 0
26.8 0
27 0
27.2 0
27.4 0
27.6 0
27.8 0
28 0
28.2 0
28.4 0
28.6 0
28.8 0
29 0
29.2 0
29.4 0
29.6 0
29.8 0
30 0
30.2 0
30.4 0
30.6 0
30.8 0
31 0
31.2 0
31.4 0
31.6 0
31.8 0
32 0
32.2 0
32.4 4
32.6 4
32.8 0
33 0
33.2 0
33.4 0
33.6 0
33.8 0
34 0
34.2 0
34.4 0
34.6 0
34.8 0
35 0
35.2 0
35.4 0
35.6 0
35.8 0
36 0
36.2 0
36.4 0
36.6 0
36.8 0
37 0
37.2 0
37.4 0
37.6 0
37.8 0
38 0
38.2 0
38.4 0
38.6 0
38.8 0
39 0
39.2 0
39.4 0
39.6 0
39.8 0
40 0
40.2 0
40.4 0
40.6 0
40.8 0
41 0
41.2 0
41.4 0
41.6 0
41.8 0
42 0
42.2 0
42.4 0
42.6 0
42.8 0
43 0
43.2 4
43.4 4
43.6 4
43.8 4
44 0
44.2 0
44.4 0
44.6 0
44.8 0
45 0
45.2 0
45.4 0
45.6 4
45.8 4
46 0
46.2 0
46.4 0
46.6 0
46.8 0
47 0
47.2 0
47.4 0
47.6 0
47.8 0
48 0
48.2 0
48.4 0
48.6 0
48.8 4
49 4
49.2 4
49.4 4
49.6 0
49.8 0
50 0
50.2 0
50.4 0
50.6 0
50.8 0
51 0
51.2 0
51.4 0
51.6 0
51.8 0
52 0
52.2 0
52.4 0
52.6 0
52.8 0
53 0
53.2 0
53.4 0
53.6 0
53.8 0
54 0
54.2 0
54.4 0
54.6 0
54.8 0
55 0
55.2 0
55.4 0
55.6 0
55.8 0
56 4
56.2 4
56.4 4
56.6 4
56.8 4
57 4
57.2 0
57.4 0
57.6 0
57.8 0
58 0
58.2 0
58.4 0
58.6 0
58.8 0
59 0
59.2 0
59.4 0
59.6 0
59.8 0
60 0
60.2 0
60.4 0
60.6 0
60.8 0
61 0
61.2 0
61.4 0
61.6 0
61.8 0
62 0
62.2 0
62.4 0
62.6 0
62.8 0
63 0
63.2 0
63.4 0
63.6 0
63.8 0
64 0
64.2 0
64.4 0
64.6 0
64.8 0
65 0
65.2 0
65.4 0
65.6 0
65.8 0
66 0
66.2 0
66.4 4
66.6 4
66.8 4
67 4
67.2 4
67.4 4
67.6 0
67.8 0
68 0
68.2 0
68.4 0
68.6 0
68.8 0
69 0
69.2 0
69.4 0
69.6 0
69.8 0
70 0
70.2 0
70.4 0
70.6 0
70.8 0
71 0
71.2 0
71.4 0
71.6 0
71.8 0
72 0
72.2 0
72.4 0
72.6 0
72.8 0
73 0
73.2 0
73.4 0
73.6 0
73.8 0
74 0
74.2 0
74.4 0
74.6 0
74.8 0
75 0
75.2 0
75.4 0
75.6 0
75.8 0
76 0
76.2 0
76.4 0
76.6 0
76.8 0
77 0
77.2 0
77.4 0
77.6 0
77.8 0
78 4
78.2 4
78.4 8
78.6 8
78.8 4
79 4
79.2 4
79.4 4
79.6 8
79.8 8
80 12
80.2 12
80.4 12
80.6 12
80.8 16
81 16
81.2 16
81.4 16
81.6 16
81.8 16
82 20
82.2 20
82.4 20
82.6 20
82.8 28
83 28
83.2 28
83.4 28
83.6 32
83.8 32
84 36
84.2 36
84.4 44
84.6 44
84.8 44
85 44
85.2 52
85.4 52
85.6 56
85.8 56
86 64
86.2 64
86.4 68
86.6 68
86.8 72
87 72
87.2 84
87.4 84
87.6 88
87.8 88
88 100
88.2 100
88.4 104
88.6 104
88.8 112
89 112
89.2 120
89.4 120
89.6 124
89.8 124
90 132
90.2 132
90.4 140
90.6 140
90.8 144
91 144
91.2 152
91.4 152
91.6 160
91.8 160
92 172
92.2 172
92.4 176
92.6 176
92.8 184
93 184
93.2 188
93.4 188
93.6 196
93.8 196
94 204
94.2 204
94.4 208
94.6 208
94.8 220
95 220
95.2 224
95.4 224
95.6 236
95.8 236
96 244
96.2 244
96.4 248
96.6 248
96.8 256
97 256
97.2 260
97.4 260
97.6 268
97.8 268
98 272
98.2 272
98.4 284
98.6 284
98.8 288
99 288
99.2 292
99.4 292
99.6 300
99.8 300
100 304
100.2 304
100.4 308
100.6 308
100.8 312
101 312
101.2 320
101.4 320
101.6 316
101.8 316
102 320
102.2 320
102.4 320
102.6 320
102.8 328
103 328
103.2 328
103.4 328
103.6 332
103.8 332
104 332
104.2 332
104.4 332
104.6 332
104.8 332
105 332
105.2 332
105.4 332
105.6 336
105.8 336
106 336
106.2 336
106.4 332
106.6 332
106.8 332
107 332
107.2 340
107.4 340
107.6 340
107.8 340
108 340
108.2 340
108.4 340
108.6 340
108.8 336
109 336
109.2 340
109.4 340
109.6 340
109.8 340
110 340
110.2 340
110.4 344
110.6 344
110.8 340
111 340
111.2 340
111.4 340
111.6 348
111.8 348
112 348
112.2 348
112.4 348
112.6 348
112.8 348
113 348
113.2 348
113.4 348
113.6 352
113.8 352
114 352
114.2 352
114.4 352
114.6 352
114.8 352
115 352
115.2 352
115.4 352
115.6 352
115.8 352
116 352
116.2 352
116.4 352
116.6 352
116.8 352
117 352
117.2 352
117.4 352
117.6 352
117.8 352
118 352
118.2 352
118.4 352
118.6 352
118.8 348
119 348
119.2 348
119.4 348
119.6 348
119.8 348
120 348
120.2 348
120.4 348
120.6 348
120.8 348
121 348
121.2 348
121.4 348
121.6 348
121.8 348
122 348
122.2 348
122.4 348
122.6 348
122.8 348
123 348
123.2 348
123.4 348
123.6 348
123.8 348
124 348
124.2 348
124.4 348
124.6 348
124.8 348
125 348
125.2 348
125.4 348
125.6 348
125.8 348
126 348
126.2 348
126.4 352
126.6 352
126.8 352
127 352
127.2 352
127.4 352
127.6 352
127.8 352
128 352
128.2 352
128.4 352
128.6 352
128.8 352
129 352
129.2 352
129.4 352
129.6 352
129.8 352
130 348
130.2 348
130.4 348
130.6 348
130.8 348
131 348
131.2 348
131.4 348
131.6 348
131.8 348
132 344
132.2 344
132.4 340
132.6 340
132.8 340
133 340
133.2 344
133.4 344
133.6 336
133.8 336
134 340
134.2 340
134.4 336
134.6 336
134.8 336
135 336
135.2 336
135.4 336
135.6 336
135.8 336
136 336
136.2 336
136.4 332
136.6 332
136.8 332
137 332
137.2 328
137.4 328
137.6 324
137.8 324
138 316
138.2 316
138.4 312
138.6 312
138.8 304
139 304
139.2 304
139.4 304
139.6 292
139.8 292
140 284
140.2 284
140.4 268
140.6 268
140.8 256
141 256
141.2 240
141.4 240
141.6 224
141.8 224
142 208
142.2 208
142.4 196
142.6 196
142.8 176
143 176
143.2 160
143.4 160
143.6 144
143.8 144
144 128
144.2 128
144.4 112
144.6 112
144.8 96
145 96
145.2 88
145.4 88
145.6 76
145.8 76
146 64
146.2 64
146.4 56
146.6 56
146.8 52
147 52
147.2 48
147.4 48
147.6 36
147.8 36
148 28
148.2 28
148.4 24
148.6 24
148.8 20
149 20
149.2 16
149.4 16
149.6 8
149.8 8
150 12
150.2 12
150.4 8
150.6 8
150.8 8
151 8
151.2 0
151.4 0
151.6 0
151.8 0
152 0
152.2 0
152.4 -4
152.6 -4
152.8 -4
153 -4
153.2 -4
153.4 -4
153.6 -4
153.8 -4
154 -8
154.2 -8
154.4 -8
154.6 -8
154.8 -4
155 -4
155.2 -4
155.4 -4
155.6 -4
155.8 -4
156 -4
156.2 -4
156.4 -4
156.6 -4
156.8 -4
157 -4
157.2 -4
157.4 -4
157.6 -4
157.8 -4
158 -4
158.2 -4
158.4 -4
158.6 -4
158.8 -4
159 -4
159.2 -4
159.4 -4
159.6 -4
159.8 -4
160 -4
160.2 -4
160.4 -4
160.6 -4
160.8 -4
161 -4
161.2 -4
161.4 -4
161.6 -4
161.8 -4
162 -4
162.2 -4
162.4 -4
162.6 -4
162.8 -4
163 -4
163.2 -4
163.4 -4
163.6 -4
163.8 -4
164 -4
164.2 -4
164.4 -4
164.6 -4
164.8 -4
165 -4
165.2 -4
165.4 -4
165.6 -4
165.8 -4
166 -4
166.2 -4
166.4 -4
166.6 -4
166.8 -4
167 -4
167.2 -4
167.4 -4
167.6 -4
167.8 -4
168 -4
168.2 -4
168.4 -4
168.6 -4
168.8 -4
169 -4
169.2 -8
169.4 -8
169.6 -4
169.8 -4
170 -4
170.2 -4
170.4 -8
170.6 -8
170.8 -8
171 -8
171.2 -8
171.4 -8
171.6 -8
171.8 -8
172 -8
172.2 -8
172.4 -8
172.6 -8
172.8 -8
173 -8
173.2 -12
173.4 -12
173.6 -12
173.8 -12
174 -8
174.2 -8
174.4 -12
174.6 -12
174.8 -12
175 -12
175.2 -12
175.4 -12
175.6 -12
175.8 -12
176 -8
176.2 -8
176.4 -8
176.6 -8
176.8 -8
177 -8
177.2 -8
177.4 -8
177.6 -12
177.8 -12
178 -8
178.2 -8
178.4 -12
178.6 -12
178.8 -8
179 -8
179.2 -8
179.4 -8
179.6 -8
179.8 -8
180 -8
180.2 -8
180.4 -8
180.6 -8
180.8 -8
181 -8
181.2 -12
181.4 -12
181.6 -8
181.8 -8
182 -12
182.2 -12
182.4 -8
182.6 -8
182.8 -12
183 -12
183.2 -12
183.4 -12
183.6 -8
183.8 -8
184 -8
184.2 -8
184.4 -8
184.6 -8
184.8 -12
185 -12
185.2 -8
185.4 -8
185.6 -8
185.8 -8
186 -8
186.2 -8
186.4 -12
186.6 -12
186.8 -8
187 -8
187.2 -12
187.4 -12
187.6 -8
187.8 -8
188 -12
188.2 -12
188.4 -8
188.6 -8
188.8 -12
189 -12
189.2 -8
189.4 -8
189.6 -12
189.8 -12
190 -12
190.2 -12
190.4 -4
190.6 -4
190.8 -4
191 -4
191.2 -4
191.4 -4
191.6 -4
191.8 -4
192 -4
192.2 -4
192.4 -4
192.6 -4
192.8 -4
193 -4
193.2 -4
193.4 -4
193.6 -4
193.8 -4
194 -4
194.2 -4
194.4 -4
194.6 -4
194.8 -4
195 -4
195.2 -8
195.4 -8
195.6 -4
195.8 -4
196 -4
196.2 -4
196.4 -4
196.6 -4
196.8 -4
197 -4
197.2 -4
197.4 -4
197.6 -4
197.8 -4
198 -4
198.2 -4
198.4 -4
198.6 -4
198.8 -4
199 -4
199.2 -4
199.4 -4
199.6 -4
199.8 -4
200 -4
200.2 -4
200.4 -4
200.6 -4
200.8 -4
201 -4
201.2 -4
201.4 -4
201.6 -4
201.8 -4
202 -4
202.2 -4
202.4 -4
202.6 -4
202.8 -4
203 -4
203.2 -4
203.4 -4
203.6 -4
203.8 -4
204 -4
204.2 -4
204.4 -4
204.6 -4
204.8 -4
205 -4
205.2 -4
205.4 -4
205.6 -4
205.8 -4
206 -8
206.2 -8
206.4 -4
206.6 -4
206.8 -4
207 -4
207.2 -8
207.4 -8
207.6 -4
207.8 -4
208 -4
208.2 -4
208.4 -4
208.6 -4
208.8 -4
209 -4
209.2 -4
209.4 -4
209.6 -4
209.8 -4
210 -4
210.2 -4
210.4 -8
210.6 -8
210.8 -8
211 -8
211.2 -4
211.4 -4
211.6 -4
211.8 -4
212 -4
212.2 -4
212.4 -4
212.6 -4
212.8 -4
213 -4
213.2 -4
213.4 -4
213.6 -4
213.8 -4
214 -4
214.2 -4
214.4 -4
214.6 -4
214.8 -4
215 -4
215.2 -4
215.4 -4
215.6 -4
215.8 -4
216 -4
216.2 -4
216.4 -4
216.6 -4
216.8 -4
217 -4
217.2 -4
217.4 -4
217.6 -4
217.8 -4
218 -4
218.2 -4
218.4 -4
218.6 -4
218.8 -4
219 -4
219.2 -4
219.4 -4
219.6 -4
219.8 -4
220 -4
220.2 -4
220.4 -4
220.6 -4
220.8 -4
221 -4
221.2 -4
221.4 -4
221.6 -4
221.8 -4
222 -8
222.2 -8
222.4 -8
222.6 -8
222.8 -8
223 -8
223.2 -4
223.4 -4
223.6 -4
223.8 -4
224 -4
224.2 -4
224.4 -4
224.6 -4
224.8 -4
225 -4
225.2 -4
225.4 -4
225.6 -4
225.8 -4
226 -4
226.2 -4
226.4 -4
226.6 -4
226.8 -4
227 -4
227.2 -4
227.4 -4
227.6 -4
227.8 -4
228 -4
228.2 -4
228.4 -4
228.6 -4
228.8 -4
229 -4
229.2 -8
229.4 -8
229.6 -4
229.8 -4
230 -4
230.2 -4
230.4 -4
230.6 -4
230.8 -4
231 -4
231.2 -4
231.4 -4
231.6 -4
231.8 -4
232 -4
232.2 -4
232.4 -4
232.6 -4
232.8 -4
233 -4
233.2 -4
233.4 -4
233.6 -4
233.8 -4
234 -4
234.2 -4
234.4 -4
234.6 -4
234.8 -4
235 -4
235.2 -4
235.4 -4
235.6 -4
235.8 -4
236 -4
236.2 -4
236.4 -4
236.6 -4
236.8 -4
237 -4
237.2 -4
237.4 -4
237.6 -4
237.8 -4
238 -4
238.2 -4
238.4 -4
238.6 -4
238.8 -4
239 -4
239.2 -4
239.4 -4
239.6 -4
239.8 -4
};
\label{voltage_plot}
\end{axis}

\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
xmin=-11.99, xmax=251.79,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Current [A]},
ymin=-4.11, ymax=59.91,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
width=0.4*\textwidth,
height=5cm
]
\addlegendimage{/pgfplots/refstyle=voltage_plot}\addlegendentry{Voltage}
\addplot [thick, orange]
table {%
0 -0.4
0.2 -0.4
0.4 -0.4
0.6 -0.4
0.8 -0.8
1 -0.8
1.2 -0.8
1.4 -0.8
1.6 -0.4
1.8 -0.4
2 0
2.2 0
2.4 0
2.6 0
2.8 0
3 0
3.2 0
3.4 0
3.6 0
3.8 0
4 0
4.2 0
4.4 0
4.6 0
4.8 0
5 0
5.2 0
5.4 0
5.6 0
5.8 0
6 0
6.2 0
6.4 0
6.6 0
6.8 0
7 0
7.2 0
7.4 0
7.6 -0.8
7.8 -0.8
8 -0.8
8.2 -0.8
8.4 -0.8
8.6 -0.8
8.8 -0.8
9 -0.8
9.2 -0.4
9.4 -0.4
9.6 0
9.8 0
10 0
10.2 0
10.4 0
10.6 0
10.8 0
11 0
11.2 0
11.4 0
11.6 0
11.8 0
12 0
12.2 0
12.4 0
12.6 0
12.8 0
13 0
13.2 0
13.4 0
13.6 0
13.8 0
14 0
14.2 0
14.4 0
14.6 0
14.8 0
15 0
15.2 0
15.4 0
15.6 -0.4
15.8 -0.4
16 -0.4
16.2 -0.4
16.4 -0.4
16.6 -0.4
16.8 -0.4
17 -0.4
17.2 -0.4
17.4 -0.4
17.6 0
17.8 0
18 0
18.2 0
18.4 0
18.6 0
18.8 0
19 0
19.2 0
19.4 0
19.6 0
19.8 0
20 0
20.2 0
20.4 0
20.6 0
20.8 0
21 0
21.2 0
21.4 0
21.6 -0.4
21.8 -0.4
22 -0.4
22.2 -0.4
22.4 -0.4
22.6 -0.4
22.8 0
23 0
23.2 0
23.4 0
23.6 -0.4
23.8 -0.4
24 -0.4
24.2 -0.4
24.4 -0.4
24.6 -0.4
24.8 -0.4
25 -0.4
25.2 -0.8
25.4 -0.8
25.6 0
25.8 0
26 0
26.2 0
26.4 0
26.6 0
26.8 0
27 0
27.2 0
27.4 0
27.6 0
27.8 0
28 0
28.2 0
28.4 0
28.6 0
28.8 0
29 0
29.2 0
29.4 0
29.6 0
29.8 0
30 0
30.2 0
30.4 0
30.6 0
30.8 0
31 0
31.2 0
31.4 0
31.6 -0.8
31.8 -0.8
32 -0.8
32.2 -0.8
32.4 -0.4
32.6 -0.4
32.8 -0.8
33 -0.8
33.2 -0.4
33.4 -0.4
33.6 -0.8
33.8 -0.8
34 0
34.2 0
34.4 0
34.6 0
34.8 0
35 0
35.2 0
35.4 0
35.6 0
35.8 0
36 0
36.2 0
36.4 0
36.6 0
36.8 0
37 0
37.2 0
37.4 0
37.6 0
37.8 0
38 0
38.2 0
38.4 0
38.6 0
38.8 -0.4
39 -0.4
39.2 -0.4
39.4 -0.4
39.6 0
39.8 0
40 0
40.2 0
40.4 -0.8
40.6 -0.8
40.8 -0.4
41 -0.4
41.2 -0.4
41.4 -0.4
41.6 -0.4
41.8 -0.4
42 -0.4
42.2 -0.4
42.4 -0.4
42.6 -0.4
42.8 -0.4
43 -0.4
43.2 -0.8
43.4 -0.8
43.6 -0.8
43.8 -0.8
44 -0.4
44.2 -0.4
44.4 -0.4
44.6 -0.4
44.8 -0.4
45 -0.4
45.2 -0.4
45.4 -0.4
45.6 -0.4
45.8 -0.4
46 -0.4
46.2 -0.4
46.4 -0.4
46.6 -0.4
46.8 -0.4
47 -0.4
47.2 -0.4
47.4 -0.4
47.6 -0.4
47.8 -0.4
48 -0.4
48.2 -0.4
48.4 -0.4
48.6 -0.4
48.8 0
49 0
49.2 0
49.4 0
49.6 0
49.8 0
50 0
50.2 0
50.4 0
50.6 0
50.8 0
51 0
51.2 0
51.4 0
51.6 0
51.8 0
52 0
52.2 0
52.4 -0.4
52.6 -0.4
52.8 -0.4
53 -0.4
53.2 0
53.4 0
53.6 0
53.8 0
54 -0.4
54.2 -0.4
54.4 -0.4
54.6 -0.4
54.8 -0.4
55 -0.4
55.2 -0.4
55.4 -0.4
55.6 -0.8
55.8 -0.8
56 -0.4
56.2 -0.4
56.4 -0.8
56.6 -0.8
56.8 -0.8
57 -0.8
57.2 -0.4
57.4 -0.4
57.6 0
57.8 0
58 0
58.2 0
58.4 0
58.6 0
58.8 0
59 0
59.2 0
59.4 0
59.6 0
59.8 0
60 0
60.2 0
60.4 -0.4
60.6 -0.4
60.8 0
61 0
61.2 0
61.4 0
61.6 0
61.8 0
62 0
62.2 0
62.4 0
62.6 0
62.8 0
63 0
63.2 -0.4
63.4 -0.4
63.6 -0.4
63.8 -0.4
64 -0.4
64.2 -0.4
64.4 -0.4
64.6 -0.4
64.8 -0.4
65 -0.4
65.2 -0.4
65.4 -0.4
65.6 -0.4
65.8 -0.4
66 0
66.2 0
66.4 0
66.6 0
66.8 0
67 0
67.2 0
67.4 0
67.6 -0.4
67.8 -0.4
68 -0.4
68.2 -0.4
68.4 0
68.6 0
68.8 0
69 0
69.2 -0.4
69.4 -0.4
69.6 -0.4
69.8 -0.4
70 0
70.2 0
70.4 0
70.6 0
70.8 0
71 0
71.2 -0.4
71.4 -0.4
71.6 -0.4
71.8 -0.4
72 -0.8
72.2 -0.8
72.4 -0.4
72.6 -0.4
72.8 -0.4
73 -0.4
73.2 -0.4
73.4 -0.4
73.6 -0.4
73.8 -0.4
74 -0.8
74.2 -0.8
74.4 -0.4
74.6 -0.4
74.8 -0.8
75 -0.8
75.2 -0.8
75.4 -0.8
75.6 -0.4
75.8 -0.4
76 -0.4
76.2 -0.4
76.4 -0.4
76.6 -0.4
76.8 -0.4
77 -0.4
77.2 -0.4
77.4 -0.4
77.6 -0.8
77.8 -0.8
78 -0.8
78.2 -0.8
78.4 -1.2
78.6 -1.2
78.8 -1.2
79 -1.2
79.2 -0.8
79.4 -0.8
79.6 -0.4
79.8 -0.4
80 -0.4
80.2 -0.4
80.4 -0.4
80.6 -0.4
80.8 0
81 0
81.2 0.4
81.4 0.4
81.6 0.4
81.8 0.4
82 1.2
82.2 1.2
82.4 1.2
82.6 1.2
82.8 1.6
83 1.6
83.2 2.8
83.4 2.8
83.6 3.2
83.8 3.2
84 4.4
84.2 4.4
84.4 4.8
84.6 4.8
84.8 5.6
85 5.6
85.2 6
85.4 6
85.6 7.2
85.8 7.2
86 7.6
86.2 7.6
86.4 8.4
86.6 8.4
86.8 9.2
87 9.2
87.2 9.6
87.4 9.6
87.6 10.8
87.8 10.8
88 11.6
88.2 11.6
88.4 12
88.6 12
88.8 13.2
89 13.2
89.2 14
89.4 14
89.6 14.4
89.8 14.4
90 15.6
90.2 15.6
90.4 16.4
90.6 16.4
90.8 17.2
91 17.2
91.2 18.4
91.4 18.4
91.6 19.2
91.8 19.2
92 20
92.2 20
92.4 21.2
92.6 21.2
92.8 22.4
93 22.4
93.2 23.6
93.4 23.6
93.6 24.4
93.8 24.4
94 25.2
94.2 25.2
94.4 26.8
94.6 26.8
94.8 27.6
95 27.6
95.2 29.2
95.4 29.2
95.6 30
95.8 30
96 31.6
96.2 31.6
96.4 32.8
96.6 32.8
96.8 34
97 34
97.2 35.2
97.4 35.2
97.6 36
97.8 36
98 36.8
98.2 36.8
98.4 38
98.6 38
98.8 39.2
99 39.2
99.2 40
99.4 40
99.6 40.8
99.8 40.8
100 41.6
100.2 41.6
100.4 42.4
100.6 42.4
100.8 43.2
101 43.2
101.2 44
101.4 44
101.6 44.4
101.8 44.4
102 44.4
102.2 44.4
102.4 44.8
102.6 44.8
102.8 45.2
103 45.2
103.2 45.6
103.4 45.6
103.6 45.6
103.8 45.6
104 46.4
104.2 46.4
104.4 46
104.6 46
104.8 46.8
105 46.8
105.2 46.8
105.4 46.8
105.6 47.2
105.8 47.2
106 47.2
106.2 47.2
106.4 47.2
106.6 47.2
106.8 47.6
107 47.6
107.2 48
107.4 48
107.6 48.4
107.8 48.4
108 48.4
108.2 48.4
108.4 49.2
108.6 49.2
108.8 49.6
109 49.6
109.2 50
109.4 50
109.6 50.5
109.8 50.5
110 51
110.2 51
110.4 51
110.6 51
110.8 51.5
111 51.5
111.2 52
111.4 52
111.6 52.5
111.8 52.5
112 53
112.2 53
112.4 53
112.6 53
112.8 53.5
113 53.5
113.2 53.5
113.4 53.5
113.6 53
113.8 53
114 53.5
114.2 53.5
114.4 53.5
114.6 53.5
114.8 53.5
115 53.5
115.2 53.5
115.4 53.5
115.6 53
115.8 53
116 53.5
116.2 53.5
116.4 53.5
116.6 53.5
116.8 53
117 53
117.2 53
117.4 53
117.6 53.5
117.8 53.5
118 53.5
118.2 53.5
118.4 53
118.6 53
118.8 53
119 53
119.2 53
119.4 53
119.6 53
119.8 53
120 53.5
120.2 53.5
120.4 53.5
120.6 53.5
120.8 53.5
121 53.5
121.2 54
121.4 54
121.6 54
121.8 54
122 54
122.2 54
122.4 54
122.6 54
122.8 54.5
123 54.5
123.2 55
123.4 55
123.6 55
123.8 55
124 55
124.2 55
124.4 55
124.6 55
124.8 55
125 55
125.2 55
125.4 55
125.6 55
125.8 55
126 55
126.2 55
126.4 55.5
126.6 55.5
126.8 55
127 55
127.2 55.5
127.4 55.5
127.6 56
127.8 56
128 56
128.2 56
128.4 56
128.6 56
128.8 55.5
129 55.5
129.2 56.5
129.4 56.5
129.6 56.5
129.8 56.5
130 56.5
130.2 56.5
130.4 56.5
130.6 56.5
130.8 56.5
131 56.5
131.2 56.5
131.4 56.5
131.6 56
131.8 56
132 56
132.2 56
132.4 55
132.6 55
132.8 55
133 55
133.2 55
133.4 55
133.6 55
133.8 55
134 54
134.2 54
134.4 54
134.6 54
134.8 54
135 54
135.2 54
135.4 54
135.6 54.5
135.8 54.5
136 54.5
136.2 54.5
136.4 55
136.6 55
136.8 55.5
137 55.5
137.2 56
137.4 56
137.6 56.5
137.8 56.5
138 56.5
138.2 56.5
138.4 57
138.6 57
138.8 57
139 57
139.2 56.5
139.4 56.5
139.6 55.5
139.8 55.5
140 54.5
140.2 54.5
140.4 53
140.6 53
140.8 51.5
141 51.5
141.2 49.2
141.4 49.2
141.6 47.2
141.8 47.2
142 44.8
142.2 44.8
142.4 42.4
142.6 42.4
142.8 40
143 40
143.2 38
143.4 38
143.6 36.8
143.8 36.8
144 35.2
144.2 35.2
144.4 34
144.6 34
144.8 33.2
145 33.2
145.2 32.4
145.4 32.4
145.6 32.4
145.8 32.4
146 32.4
146.2 32.4
146.4 32.4
146.6 32.4
146.8 32.8
147 32.8
147.2 32.8
147.4 32.8
147.6 32.8
147.8 32.8
148 32.4
148.2 32.4
148.4 31.6
148.6 31.6
148.8 30.8
149 30.8
149.2 29.6
149.4 29.6
149.6 28.4
149.8 28.4
150 26.4
150.2 26.4
150.4 24.4
150.6 24.4
150.8 22.4
151 22.4
151.2 21.2
151.4 21.2
151.6 19.2
151.8 19.2
152 17.6
152.2 17.6
152.4 16
152.6 16
152.8 14.8
153 14.8
153.2 14
153.4 14
153.6 12.8
153.8 12.8
154 12.8
154.2 12.8
154.4 12.4
154.6 12.4
154.8 12.8
155 12.8
155.2 12.8
155.4 12.8
155.6 13.2
155.8 13.2
156 13.2
156.2 13.2
156.4 13.2
156.6 13.2
156.8 13.6
157 13.6
157.2 13.6
157.4 13.6
157.6 13.2
157.8 13.2
158 12.8
158.2 12.8
158.4 12.4
158.6 12.4
158.8 12
159 12
159.2 10.8
159.4 10.8
159.6 10.8
159.8 10.8
160 10.4
160.2 10.4
160.4 9.6
160.6 9.6
160.8 9.6
161 9.6
161.2 9.2
161.4 9.2
161.6 9.2
161.8 9.2
162 9.2
162.2 9.2
162.4 9.6
162.6 9.6
162.8 9.6
163 9.6
163.2 10
163.4 10
163.6 10.4
163.8 10.4
164 10.8
164.2 10.8
164.4 11.6
164.6 11.6
164.8 12
165 12
165.2 12.4
165.4 12.4
165.6 12.4
165.8 12.4
166 12.4
166.2 12.4
166.4 12.8
166.6 12.8
166.8 12.4
167 12.4
167.2 12
167.4 12
167.6 11.6
167.8 11.6
168 10.8
168.2 10.8
168.4 10.8
168.6 10.8
168.8 10
169 10
169.2 9.6
169.4 9.6
169.6 8.4
169.8 8.4
170 8.4
170.2 8.4
170.4 7.6
170.6 7.6
170.8 7.2
171 7.2
171.2 6.8
171.4 6.8
171.6 6.8
171.8 6.8
172 6.8
172.2 6.8
172.4 6.4
172.6 6.4
172.8 6.4
173 6.4
173.2 6.4
173.4 6.4
173.6 6.8
173.8 6.8
174 6.4
174.2 6.4
174.4 7.2
174.6 7.2
174.8 7.6
175 7.6
175.2 7.6
175.4 7.6
175.6 8
175.8 8
176 8.4
176.2 8.4
176.4 8.8
176.6 8.8
176.8 9.2
177 9.2
177.2 9.2
177.4 9.2
177.6 9.2
177.8 9.2
178 9.2
178.2 9.2
178.4 9.2
178.6 9.2
178.8 9.2
179 9.2
179.2 9.2
179.4 9.2
179.6 9.2
179.8 9.2
180 9.2
180.2 9.2
180.4 8.4
180.6 8.4
180.8 8.8
181 8.8
181.2 8.8
181.4 8.8
181.6 8.4
181.8 8.4
182 8.4
182.2 8.4
182.4 8
182.6 8
182.8 8.4
183 8.4
183.2 8.4
183.4 8.4
183.6 8
183.8 8
184 8.4
184.2 8.4
184.4 7.6
184.6 7.6
184.8 7.6
185 7.6
185.2 7.6
185.4 7.6
185.6 7.2
185.8 7.2
186 7.2
186.2 7.2
186.4 7.2
186.6 7.2
186.8 6.4
187 6.4
187.2 6.8
187.4 6.8
187.6 6.8
187.8 6.8
188 6.4
188.2 6.4
188.4 6.4
188.6 6.4
188.8 6
189 6
189.2 6.4
189.4 6.4
189.6 6.4
189.8 6.4
190 6.4
190.2 6.4
190.4 6
190.6 6
190.8 6
191 6
191.2 6.4
191.4 6.4
191.6 6.4
191.8 6.4
192 6.8
192.2 6.8
192.4 6.8
192.6 6.8
192.8 7.2
193 7.2
193.2 7.2
193.4 7.2
193.6 7.2
193.8 7.2
194 7.2
194.2 7.2
194.4 7.2
194.6 7.2
194.8 7.2
195 7.2
195.2 7.2
195.4 7.2
195.6 7.2
195.8 7.2
196 7.2
196.2 7.2
196.4 6.8
196.6 6.8
196.8 6.8
197 6.8
197.2 6.8
197.4 6.8
197.6 6.8
197.8 6.8
198 6.4
198.2 6.4
198.4 6.4
198.6 6.4
198.8 6.4
199 6.4
199.2 6.4
199.4 6.4
199.6 6.4
199.8 6.4
200 6.4
200.2 6.4
200.4 6
200.6 6
200.8 6
201 6
201.2 5.6
201.4 5.6
201.6 6
201.8 6
202 5.2
202.2 5.2
202.4 5.2
202.6 5.2
202.8 5.2
203 5.2
203.2 5.2
203.4 5.2
203.6 5.2
203.8 5.2
204 5.2
204.2 5.2
204.4 4.8
204.6 4.8
204.8 4.8
205 4.8
205.2 4.8
205.4 4.8
205.6 4.8
205.8 4.8
206 4.8
206.2 4.8
206.4 4.8
206.6 4.8
206.8 4.8
207 4.8
207.2 4.8
207.4 4.8
207.6 4.8
207.8 4.8
208 4.8
208.2 4.8
208.4 4.8
208.6 4.8
208.8 5.6
209 5.6
209.2 5.2
209.4 5.2
209.6 5.2
209.8 5.2
210 5.2
210.2 5.2
210.4 5.2
210.6 5.2
210.8 5.6
211 5.6
211.2 5.6
211.4 5.6
211.6 5.6
211.8 5.6
212 5.6
212.2 5.6
212.4 6
212.6 6
212.8 6
213 6
213.2 6
213.4 6
213.6 5.6
213.8 5.6
214 6
214.2 6
214.4 6
214.6 6
214.8 5.6
215 5.6
215.2 5.2
215.4 5.2
215.6 5.2
215.8 5.2
216 5.2
216.2 5.2
216.4 4.8
216.6 4.8
216.8 4.8
217 4.8
217.2 4.8
217.4 4.8
217.6 4.8
217.8 4.8
218 4.4
218.2 4.4
218.4 4.4
218.6 4.4
218.8 4.4
219 4.4
219.2 4.4
219.4 4.4
219.6 4.4
219.8 4.4
220 4.4
220.2 4.4
220.4 4
220.6 4
220.8 4.4
221 4.4
221.2 4.4
221.4 4.4
221.6 4
221.8 4
222 4
222.2 4
222.4 4.8
222.6 4.8
222.8 4.8
223 4.8
223.2 4.8
223.4 4.8
223.6 4.8
223.8 4.8
224 4.8
224.2 4.8
224.4 4.8
224.6 4.8
224.8 5.2
225 5.2
225.2 5.2
225.4 5.2
225.6 5.6
225.8 5.6
226 5.6
226.2 5.6
226.4 5.6
226.6 5.6
226.8 5.6
227 5.6
227.2 5.6
227.4 5.6
227.6 5.6
227.8 5.6
228 5.6
228.2 5.6
228.4 5.6
228.6 5.6
228.8 5.2
229 5.2
229.2 5.2
229.4 5.2
229.6 5.2
229.8 5.2
230 5.2
230.2 5.2
230.4 5.2
230.6 5.2
230.8 5.2
231 5.2
231.2 5.2
231.4 5.2
231.6 5.2
231.8 5.2
232 4.8
232.2 4.8
232.4 4.8
232.6 4.8
232.8 4.8
233 4.8
233.2 4.8
233.4 4.8
233.6 4.8
233.8 4.8
234 4.4
234.2 4.4
234.4 4.8
234.6 4.8
234.8 4.8
235 4.8
235.2 4.8
235.4 4.8
235.6 4.8
235.8 4.8
236 4.8
236.2 4.8
236.4 4.8
236.6 4.8
236.8 4.8
237 4.8
237.2 4.8
237.4 4.8
237.6 4.8
237.8 4.8
238 4.8
238.2 4.8
238.4 4.8
238.6 4.8
238.8 4.8
239 4.8
239.2 4.8
239.4 4.8
239.6 4.8
239.8 4.8
};
\addlegendentry{Current}
\end{axis}
\end{tikzpicture}


==> res/scan_two.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Number of Faults (Loop)}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.991418685121107,0.550726643598616,0.23277201076509);
  rgb(1pt)=(0.991418685121107,0.550726643598616,0.23277201076509);
  rgb(2pt)=(0.989942329873126,0.546297577854671,0.227727797001153);
  rgb(3pt)=(0.988465974625144,0.541868512110727,0.222683583237216);
  rgb(4pt)=(0.986989619377163,0.537439446366782,0.217639369473279);
  rgb(5pt)=(0.985513264129181,0.533010380622838,0.212595155709343);
  rgb(6pt)=(0.985513264129181,0.533010380622838,0.212595155709343);
  rgb(7pt)=(0.9840369088812,0.528581314878893,0.207550941945406);
  rgb(8pt)=(0.982560553633218,0.524152249134948,0.202506728181469);
  rgb(9pt)=(0.981084198385236,0.519723183391003,0.197462514417532);
  rgb(10pt)=(0.979607843137255,0.515294117647059,0.192418300653595);
  rgb(11pt)=(0.979607843137255,0.515294117647059,0.192418300653595);
  rgb(12pt)=(0.978131487889273,0.510865051903114,0.187374086889658);
  rgb(13pt)=(0.976655132641292,0.50643598615917,0.182329873125721);
  rgb(14pt)=(0.97517877739331,0.502006920415225,0.177285659361784);
  rgb(15pt)=(0.973702422145329,0.49757785467128,0.172241445597847);
  rgb(16pt)=(0.973702422145329,0.49757785467128,0.172241445597847);
  rgb(17pt)=(0.972226066897347,0.493148788927336,0.16719723183391);
  rgb(18pt)=(0.970749711649366,0.488719723183391,0.162153018069973);
  rgb(19pt)=(0.969273356401384,0.484290657439446,0.157108804306036);
  rgb(20pt)=(0.967797001153403,0.479861591695502,0.152064590542099);
  rgb(21pt)=(0.967797001153403,0.479861591695502,0.152064590542099);
  rgb(22pt)=(0.966320645905421,0.475432525951557,0.147020376778162);
  rgb(23pt)=(0.964844290657439,0.471003460207612,0.141976163014225);
  rgb(24pt)=(0.963367935409458,0.466574394463668,0.136931949250288);
  rgb(25pt)=(0.961891580161476,0.462145328719723,0.131887735486352);
  rgb(26pt)=(0.961891580161476,0.462145328719723,0.131887735486352);
  rgb(27pt)=(0.960415224913495,0.457716262975779,0.126843521722414);
  rgb(28pt)=(0.958938869665513,0.453287197231834,0.121799307958478);
  rgb(29pt)=(0.957462514417532,0.448858131487889,0.116755094194541);
  rgb(30pt)=(0.95598615916955,0.444429065743945,0.111710880430604);
  rgb(31pt)=(0.95598615916955,0.444429065743945,0.111710880430604);
  rgb(32pt)=(0.954509803921569,0.44,0.106666666666667);
  rgb(33pt)=(0.953033448673587,0.435570934256055,0.10162245290273);
  rgb(34pt)=(0.951557093425605,0.431141868512111,0.0965782391387928);
  rgb(35pt)=(0.950080738177624,0.426712802768166,0.0915340253748558);
  rgb(36pt)=(0.948604382929642,0.422283737024221,0.0864898116109189);
  rgb(37pt)=(0.948604382929642,0.422283737024221,0.0864898116109189);
  rgb(38pt)=(0.947128027681661,0.417854671280277,0.0814455978469819);
  rgb(39pt)=(0.945651672433679,0.413425605536332,0.076401384083045);
  rgb(40pt)=(0.943252595155709,0.409227220299885,0.0731257208765859);
  rgb(41pt)=(0.940299884659746,0.405167243367935,0.0709111880046136);
  rgb(42pt)=(0.940299884659746,0.405167243367935,0.0709111880046136);
  rgb(43pt)=(0.937347174163783,0.401107266435986,0.0686966551326413);
  rgb(44pt)=(0.93439446366782,0.397047289504037,0.066482122260669);
  rgb(45pt)=(0.931441753171857,0.392987312572088,0.0642675893886967);
  rgb(46pt)=(0.928489042675894,0.388927335640138,0.0620530565167243);
  rgb(47pt)=(0.928489042675894,0.388927335640138,0.0620530565167243);
  rgb(48pt)=(0.925536332179931,0.384867358708189,0.059838523644752);
  rgb(49pt)=(0.922583621683968,0.38080738177624,0.0576239907727797);
  rgb(50pt)=(0.919630911188005,0.376747404844291,0.0554094579008074);
  rgb(51pt)=(0.916678200692042,0.372687427912341,0.0531949250288351);
  rgb(52pt)=(0.916678200692042,0.372687427912341,0.0531949250288351);
  rgb(53pt)=(0.913725490196078,0.368627450980392,0.0509803921568627);
  rgb(54pt)=(0.910772779700115,0.364567474048443,0.0487658592848904);
  rgb(55pt)=(0.907820069204152,0.360507497116494,0.0465513264129181);
  rgb(56pt)=(0.904867358708189,0.356447520184544,0.0443367935409458);
  rgb(57pt)=(0.904867358708189,0.356447520184544,0.0443367935409458);
  rgb(58pt)=(0.901914648212226,0.352387543252595,0.0421222606689735);
  rgb(59pt)=(0.898961937716263,0.348327566320646,0.0399077277970012);
  rgb(60pt)=(0.8960092272203,0.344267589388697,0.0376931949250288);
  rgb(61pt)=(0.893056516724337,0.340207612456747,0.0354786620530565);
  rgb(62pt)=(0.893056516724337,0.340207612456747,0.0354786620530565);
  rgb(63pt)=(0.890103806228374,0.336147635524798,0.0332641291810842);
  rgb(64pt)=(0.887151095732411,0.332087658592849,0.0310495963091119);
  rgb(65pt)=(0.884198385236448,0.3280276816609,0.0288350634371396);
  rgb(66pt)=(0.881245674740484,0.32396770472895,0.0266205305651672);
  rgb(67pt)=(0.878292964244521,0.319907727797001,0.0244059976931949);
  rgb(68pt)=(0.878292964244521,0.319907727797001,0.0244059976931949);
  rgb(69pt)=(0.875340253748558,0.315847750865052,0.0221914648212226);
  rgb(70pt)=(0.872387543252595,0.311787773933103,0.0199769319492503);
  rgb(71pt)=(0.869434832756632,0.307727797001153,0.017762399077278);
  rgb(72pt)=(0.866482122260669,0.303667820069204,0.0155478662053056);
  rgb(73pt)=(0.866482122260669,0.303667820069204,0.0155478662053056);
  rgb(74pt)=(0.863529411764706,0.299607843137255,0.0133333333333333);
  rgb(75pt)=(0.860576701268743,0.295547866205306,0.011118800461361);
  rgb(76pt)=(0.85762399077278,0.291487889273356,0.0089042675893887);
  rgb(77pt)=(0.854671280276817,0.287427912341407,0.00668973471741638);
  rgb(78pt)=(0.854671280276817,0.287427912341407,0.00668973471741638);
  rgb(79pt)=(0.851718569780853,0.283367935409458,0.00447520184544406);
  rgb(80pt)=(0.846274509803921,0.280692041522491,0.00410611303344867);
  rgb(81pt)=(0.84,0.278477508650519,0.0043521722414456);
  rgb(82pt)=(0.833725490196078,0.276262975778547,0.00459823144944252);
  rgb(83pt)=(0.833725490196078,0.276262975778547,0.00459823144944252);
  rgb(84pt)=(0.827450980392157,0.274048442906574,0.00484429065743945);
  rgb(85pt)=(0.821176470588235,0.271833910034602,0.00509034986543636);
  rgb(86pt)=(0.814901960784314,0.26961937716263,0.00533640907343329);
  rgb(87pt)=(0.808627450980392,0.267404844290657,0.00558246828143022);
  rgb(88pt)=(0.808627450980392,0.267404844290657,0.00558246828143022);
  rgb(89pt)=(0.802352941176471,0.265190311418685,0.00582852748942714);
  rgb(90pt)=(0.796078431372549,0.262975778546713,0.00607458669742407);
  rgb(91pt)=(0.789803921568627,0.26076124567474,0.00632064590542099);
  rgb(92pt)=(0.783529411764706,0.258546712802768,0.00656670511341792);
  rgb(93pt)=(0.783529411764706,0.258546712802768,0.00656670511341792);
  rgb(94pt)=(0.777254901960784,0.256332179930796,0.00681276432141484);
  rgb(95pt)=(0.770980392156863,0.254117647058824,0.00705882352941176);
  rgb(96pt)=(0.764705882352941,0.251903114186851,0.00730488273740869);
  rgb(97pt)=(0.75843137254902,0.249688581314879,0.00755094194540561);
  rgb(98pt)=(0.752156862745098,0.247474048442907,0.00779700115340254);
  rgb(99pt)=(0.752156862745098,0.247474048442907,0.00779700115340254);
  rgb(100pt)=(0.745882352941176,0.245259515570934,0.00804306036139946);
  rgb(101pt)=(0.739607843137255,0.243044982698962,0.00828911956939639);
  rgb(102pt)=(0.733333333333333,0.24083044982699,0.00853517877739331);
  rgb(103pt)=(0.727058823529412,0.238615916955017,0.00878123798539023);
  rgb(104pt)=(0.727058823529412,0.238615916955017,0.00878123798539023);
  rgb(105pt)=(0.72078431372549,0.236401384083045,0.00902729719338715);
  rgb(106pt)=(0.714509803921569,0.234186851211073,0.00927335640138408);
  rgb(107pt)=(0.708235294117647,0.2319723183391,0.00951941560938101);
  rgb(108pt)=(0.701960784313725,0.229757785467128,0.00976547481737793);
  rgb(109pt)=(0.701960784313725,0.229757785467128,0.00976547481737793);
  rgb(110pt)=(0.695686274509804,0.227543252595156,0.0100115340253749);
  rgb(111pt)=(0.689411764705882,0.225328719723183,0.0102575932333718);
  rgb(112pt)=(0.683137254901961,0.223114186851211,0.0105036524413687);
  rgb(113pt)=(0.676862745098039,0.220899653979239,0.0107497116493656);
  rgb(114pt)=(0.676862745098039,0.220899653979239,0.0107497116493656);
  rgb(115pt)=(0.670588235294118,0.218685121107266,0.0109957708573626);
  rgb(116pt)=(0.664313725490196,0.216470588235294,0.0112418300653595);
  rgb(117pt)=(0.658039215686275,0.214256055363322,0.0114878892733564);
  rgb(118pt)=(0.651764705882353,0.212041522491349,0.0117339484813533);
  rgb(119pt)=(0.651764705882353,0.212041522491349,0.0117339484813533);
  rgb(120pt)=(0.646782006920415,0.210149942329873,0.0118723567858516);
  rgb(121pt)=(0.641983852364475,0.208304498269896,0.0119953863898501);
  rgb(122pt)=(0.637185697808535,0.206459054209919,0.0121184159938485);
  rgb(123pt)=(0.632387543252595,0.204613610149942,0.012241445597847);
  rgb(124pt)=(0.632387543252595,0.204613610149942,0.012241445597847);
  rgb(125pt)=(0.627589388696655,0.202768166089965,0.0123644752018454);
  rgb(126pt)=(0.622791234140715,0.200922722029988,0.0124875048058439);
  rgb(127pt)=(0.617993079584775,0.199077277970012,0.0126105344098424)
},
point meta max=23,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Width (mm)},
xmin=0, xmax=21.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Height (mm)},
ymin=0, ymax=9.7,
ytick style={color=black},
width=0.8*\textwidth
]
\addplotgraphicsnatural[xmin=0, xmax=21.8, ymin=0, ymax=9.7]{res/die_shot.jpg};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(0.991418685121107,0.550726643598616,0.23277201076509);
  rgb(1pt)=(0.991418685121107,0.550726643598616,0.23277201076509);
  rgb(2pt)=(0.989942329873126,0.546297577854671,0.227727797001153);
  rgb(3pt)=(0.988465974625144,0.541868512110727,0.222683583237216);
  rgb(4pt)=(0.986989619377163,0.537439446366782,0.217639369473279);
  rgb(5pt)=(0.985513264129181,0.533010380622838,0.212595155709343);
  rgb(6pt)=(0.985513264129181,0.533010380622838,0.212595155709343);
  rgb(7pt)=(0.9840369088812,0.528581314878893,0.207550941945406);
  rgb(8pt)=(0.982560553633218,0.524152249134948,0.202506728181469);
  rgb(9pt)=(0.981084198385236,0.519723183391003,0.197462514417532);
  rgb(10pt)=(0.979607843137255,0.515294117647059,0.192418300653595);
  rgb(11pt)=(0.979607843137255,0.515294117647059,0.192418300653595);
  rgb(12pt)=(0.978131487889273,0.510865051903114,0.187374086889658);
  rgb(13pt)=(0.976655132641292,0.50643598615917,0.182329873125721);
  rgb(14pt)=(0.97517877739331,0.502006920415225,0.177285659361784);
  rgb(15pt)=(0.973702422145329,0.49757785467128,0.172241445597847);
  rgb(16pt)=(0.973702422145329,0.49757785467128,0.172241445597847);
  rgb(17pt)=(0.972226066897347,0.493148788927336,0.16719723183391);
  rgb(18pt)=(0.970749711649366,0.488719723183391,0.162153018069973);
  rgb(19pt)=(0.969273356401384,0.484290657439446,0.157108804306036);
  rgb(20pt)=(0.967797001153403,0.479861591695502,0.152064590542099);
  rgb(21pt)=(0.967797001153403,0.479861591695502,0.152064590542099);
  rgb(22pt)=(0.966320645905421,0.475432525951557,0.147020376778162);
  rgb(23pt)=(0.964844290657439,0.471003460207612,0.141976163014225);
  rgb(24pt)=(0.963367935409458,0.466574394463668,0.136931949250288);
  rgb(25pt)=(0.961891580161476,0.462145328719723,0.131887735486352);
  rgb(26pt)=(0.961891580161476,0.462145328719723,0.131887735486352);
  rgb(27pt)=(0.960415224913495,0.457716262975779,0.126843521722414);
  rgb(28pt)=(0.958938869665513,0.453287197231834,0.121799307958478);
  rgb(29pt)=(0.957462514417532,0.448858131487889,0.116755094194541);
  rgb(30pt)=(0.95598615916955,0.444429065743945,0.111710880430604);
  rgb(31pt)=(0.95598615916955,0.444429065743945,0.111710880430604);
  rgb(32pt)=(0.954509803921569,0.44,0.106666666666667);
  rgb(33pt)=(0.953033448673587,0.435570934256055,0.10162245290273);
  rgb(34pt)=(0.951557093425605,0.431141868512111,0.0965782391387928);
  rgb(35pt)=(0.950080738177624,0.426712802768166,0.0915340253748558);
  rgb(36pt)=(0.948604382929642,0.422283737024221,0.0864898116109189);
  rgb(37pt)=(0.948604382929642,0.422283737024221,0.0864898116109189);
  rgb(38pt)=(0.947128027681661,0.417854671280277,0.0814455978469819);
  rgb(39pt)=(0.945651672433679,0.413425605536332,0.076401384083045);
  rgb(40pt)=(0.943252595155709,0.409227220299885,0.0731257208765859);
  rgb(41pt)=(0.940299884659746,0.405167243367935,0.0709111880046136);
  rgb(42pt)=(0.940299884659746,0.405167243367935,0.0709111880046136);
  rgb(43pt)=(0.937347174163783,0.401107266435986,0.0686966551326413);
  rgb(44pt)=(0.93439446366782,0.397047289504037,0.066482122260669);
  rgb(45pt)=(0.931441753171857,0.392987312572088,0.0642675893886967);
  rgb(46pt)=(0.928489042675894,0.388927335640138,0.0620530565167243);
  rgb(47pt)=(0.928489042675894,0.388927335640138,0.0620530565167243);
  rgb(48pt)=(0.925536332179931,0.384867358708189,0.059838523644752);
  rgb(49pt)=(0.922583621683968,0.38080738177624,0.0576239907727797);
  rgb(50pt)=(0.919630911188005,0.376747404844291,0.0554094579008074);
  rgb(51pt)=(0.916678200692042,0.372687427912341,0.0531949250288351);
  rgb(52pt)=(0.916678200692042,0.372687427912341,0.0531949250288351);
  rgb(53pt)=(0.913725490196078,0.368627450980392,0.0509803921568627);
  rgb(54pt)=(0.910772779700115,0.364567474048443,0.0487658592848904);
  rgb(55pt)=(0.907820069204152,0.360507497116494,0.0465513264129181);
  rgb(56pt)=(0.904867358708189,0.356447520184544,0.0443367935409458);
  rgb(57pt)=(0.904867358708189,0.356447520184544,0.0443367935409458);
  rgb(58pt)=(0.901914648212226,0.352387543252595,0.0421222606689735);
  rgb(59pt)=(0.898961937716263,0.348327566320646,0.0399077277970012);
  rgb(60pt)=(0.8960092272203,0.344267589388697,0.0376931949250288);
  rgb(61pt)=(0.893056516724337,0.340207612456747,0.0354786620530565);
  rgb(62pt)=(0.893056516724337,0.340207612456747,0.0354786620530565);
  rgb(63pt)=(0.890103806228374,0.336147635524798,0.0332641291810842);
  rgb(64pt)=(0.887151095732411,0.332087658592849,0.0310495963091119);
  rgb(65pt)=(0.884198385236448,0.3280276816609,0.0288350634371396);
  rgb(66pt)=(0.881245674740484,0.32396770472895,0.0266205305651672);
  rgb(67pt)=(0.878292964244521,0.319907727797001,0.0244059976931949);
  rgb(68pt)=(0.878292964244521,0.319907727797001,0.0244059976931949);
  rgb(69pt)=(0.875340253748558,0.315847750865052,0.0221914648212226);
  rgb(70pt)=(0.872387543252595,0.311787773933103,0.0199769319492503);
  rgb(71pt)=(0.869434832756632,0.307727797001153,0.017762399077278);
  rgb(72pt)=(0.866482122260669,0.303667820069204,0.0155478662053056);
  rgb(73pt)=(0.866482122260669,0.303667820069204,0.0155478662053056);
  rgb(74pt)=(0.863529411764706,0.299607843137255,0.0133333333333333);
  rgb(75pt)=(0.860576701268743,0.295547866205306,0.011118800461361);
  rgb(76pt)=(0.85762399077278,0.291487889273356,0.0089042675893887);
  rgb(77pt)=(0.854671280276817,0.287427912341407,0.00668973471741638);
  rgb(78pt)=(0.854671280276817,0.287427912341407,0.00668973471741638);
  rgb(79pt)=(0.851718569780853,0.283367935409458,0.00447520184544406);
  rgb(80pt)=(0.846274509803921,0.280692041522491,0.00410611303344867);
  rgb(81pt)=(0.84,0.278477508650519,0.0043521722414456);
  rgb(82pt)=(0.833725490196078,0.276262975778547,0.00459823144944252);
  rgb(83pt)=(0.833725490196078,0.276262975778547,0.00459823144944252);
  rgb(84pt)=(0.827450980392157,0.274048442906574,0.00484429065743945);
  rgb(85pt)=(0.821176470588235,0.271833910034602,0.00509034986543636);
  rgb(86pt)=(0.814901960784314,0.26961937716263,0.00533640907343329);
  rgb(87pt)=(0.808627450980392,0.267404844290657,0.00558246828143022);
  rgb(88pt)=(0.808627450980392,0.267404844290657,0.00558246828143022);
  rgb(89pt)=(0.802352941176471,0.265190311418685,0.00582852748942714);
  rgb(90pt)=(0.796078431372549,0.262975778546713,0.00607458669742407);
  rgb(91pt)=(0.789803921568627,0.26076124567474,0.00632064590542099);
  rgb(92pt)=(0.783529411764706,0.258546712802768,0.00656670511341792);
  rgb(93pt)=(0.783529411764706,0.258546712802768,0.00656670511341792);
  rgb(94pt)=(0.777254901960784,0.256332179930796,0.00681276432141484);
  rgb(95pt)=(0.770980392156863,0.254117647058824,0.00705882352941176);
  rgb(96pt)=(0.764705882352941,0.251903114186851,0.00730488273740869);
  rgb(97pt)=(0.75843137254902,0.249688581314879,0.00755094194540561);
  rgb(98pt)=(0.752156862745098,0.247474048442907,0.00779700115340254);
  rgb(99pt)=(0.752156862745098,0.247474048442907,0.00779700115340254);
  rgb(100pt)=(0.745882352941176,0.245259515570934,0.00804306036139946);
  rgb(101pt)=(0.739607843137255,0.243044982698962,0.00828911956939639);
  rgb(102pt)=(0.733333333333333,0.24083044982699,0.00853517877739331);
  rgb(103pt)=(0.727058823529412,0.238615916955017,0.00878123798539023);
  rgb(104pt)=(0.727058823529412,0.238615916955017,0.00878123798539023);
  rgb(105pt)=(0.72078431372549,0.236401384083045,0.00902729719338715);
  rgb(106pt)=(0.714509803921569,0.234186851211073,0.00927335640138408);
  rgb(107pt)=(0.708235294117647,0.2319723183391,0.00951941560938101);
  rgb(108pt)=(0.701960784313725,0.229757785467128,0.00976547481737793);
  rgb(109pt)=(0.701960784313725,0.229757785467128,0.00976547481737793);
  rgb(110pt)=(0.695686274509804,0.227543252595156,0.0100115340253749);
  rgb(111pt)=(0.689411764705882,0.225328719723183,0.0102575932333718);
  rgb(112pt)=(0.683137254901961,0.223114186851211,0.0105036524413687);
  rgb(113pt)=(0.676862745098039,0.220899653979239,0.0107497116493656);
  rgb(114pt)=(0.676862745098039,0.220899653979239,0.0107497116493656);
  rgb(115pt)=(0.670588235294118,0.218685121107266,0.0109957708573626);
  rgb(116pt)=(0.664313725490196,0.216470588235294,0.0112418300653595);
  rgb(117pt)=(0.658039215686275,0.214256055363322,0.0114878892733564);
  rgb(118pt)=(0.651764705882353,0.212041522491349,0.0117339484813533);
  rgb(119pt)=(0.651764705882353,0.212041522491349,0.0117339484813533);
  rgb(120pt)=(0.646782006920415,0.210149942329873,0.0118723567858516);
  rgb(121pt)=(0.641983852364475,0.208304498269896,0.0119953863898501);
  rgb(122pt)=(0.637185697808535,0.206459054209919,0.0121184159938485);
  rgb(123pt)=(0.632387543252595,0.204613610149942,0.012241445597847);
  rgb(124pt)=(0.632387543252595,0.204613610149942,0.012241445597847);
  rgb(125pt)=(0.627589388696655,0.202768166089965,0.0123644752018454);
  rgb(126pt)=(0.622791234140715,0.200922722029988,0.0124875048058439);
  rgb(127pt)=(0.617993079584775,0.199077277970012,0.0126105344098424)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0 5.7 8.0
0 4.7 19.0
0 3.7 17.0
0 2.7 14.0
0.88 1.7 2.0
0.88 2.7 22.0
0.88 3.7 8.0
0.88 4.7 22.0
0.88 5.7 19.0
0.88 6.7 10.0
0.88 7.7 2.0
1.88 8.7 6.0
1.88 7.7 23.0
1.88 6.7 10.0
1.88 5.7 15.0
1.88 4.7 13.0
1.88 3.7 11.0
1.88 2.7 10.0
1.88 1.7 2.0
2.88 2.7 3.0
2.88 3.7 21.0
2.88 4.7 19.0
2.88 5.7 12.0
2.88 6.7 9.0
2.88 7.7 15.0
2.88 8.7 7.0
3.88 7.7 4.0
3.88 6.7 6.0
3.88 5.7 4.0
3.88 4.7 12.0
3.88 3.7 5.0
4.88 4.7 2.0
4.88 5.7 3.0
4.88 6.7 3.0
4.88 7.7 1.0
4.88 9.7 2.0
5.88 9.7 1.0
5.88 6.7 2.0
5.88 4.7 3.0
6.88 2.7 1.0
6.88 3.7 2.0
6.88 4.7 4.0
6.88 5.7 5.0
6.88 6.7 5.0
6.88 9.7 1.0
7.88 4.7 1.0
7.88 3.7 2.0
7.88 2.7 2.0
8.88 0 15.0
8.88 0.700000000000003 8.0
8.88 2.7 1.0
8.88 3.7 1.0
8.88 9.7 1.0
9.88 9.7 3.0
9.88 8.7 1.0
9.88 7.7 3.0
9.88 6.7 2.0
9.88 0.700000000000003 22.0
9.88 0 6.0
10.88 5.7 2.0
10.88 6.7 1.0
10.88 7.7 3.0
10.88 8.7 5.0
11.88 9.7 1.0
11.88 8.7 6.0
11.88 7.7 6.0
11.88 6.7 2.0
11.88 4.7 1.0
11.88 0 1.0
12.88 0 2.0
12.88 3.7 5.0
12.88 4.7 15.0
12.88 5.7 10.0
12.88 6.7 6.0
12.88 7.7 9.0
13.88 7.7 7.0
13.88 6.7 11.0
13.88 5.7 4.0
13.88 4.7 11.0
13.88 3.7 6.0
13.88 0.700000000000003 7.0
13.88 0 1.0
14.88 0 2.0
14.88 0.700000000000003 1.0
14.88 3.7 2.0
14.88 4.7 4.0
15.88 5.7 7.0
15.88 4.7 2.0
16.88 0 1.0
16.88 0.700000000000003 1.0
16.88 3.7 4.0
16.88 5.7 5.0
17.88 4.7 1.0
17.88 3.7 9.0
17.88 0 1.0
18.88 3.7 1.0
};
\end{axis}

\begin{axis}[
colorbar,
colorbar style={ylabel={Number of Faults (SRAM)}},
colorbar shift/.style={xshift=2.1cm},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.617762399077278,0.602137639369473,0.783452518262207);
  rgb(1pt)=(0.617762399077278,0.602137639369473,0.783452518262207);
  rgb(2pt)=(0.614071510957324,0.598569780853518,0.781730103806228);
  rgb(3pt)=(0.61038062283737,0.595001922337562,0.78000768935025);
  rgb(4pt)=(0.606689734717416,0.591434063821607,0.778285274894271);
  rgb(5pt)=(0.602998846597463,0.587866205305652,0.776562860438293);
  rgb(6pt)=(0.602998846597463,0.587866205305652,0.776562860438293);
  rgb(7pt)=(0.599307958477509,0.584298346789696,0.774840445982314);
  rgb(8pt)=(0.595617070357555,0.580730488273741,0.773118031526336);
  rgb(9pt)=(0.591926182237601,0.577162629757785,0.771395617070358);
  rgb(10pt)=(0.588235294117647,0.57359477124183,0.769673202614379);
  rgb(11pt)=(0.588235294117647,0.57359477124183,0.769673202614379);
  rgb(12pt)=(0.584544405997693,0.570026912725875,0.767950788158401);
  rgb(13pt)=(0.580853517877739,0.566459054209919,0.766228373702422);
  rgb(14pt)=(0.577162629757785,0.562891195693964,0.764505959246444);
  rgb(15pt)=(0.573471741637832,0.559323337178008,0.762783544790465);
  rgb(16pt)=(0.573471741637832,0.559323337178008,0.762783544790465);
  rgb(17pt)=(0.569780853517878,0.555755478662053,0.761061130334487);
  rgb(18pt)=(0.566089965397924,0.552187620146098,0.759338715878508);
  rgb(19pt)=(0.56239907727797,0.548619761630142,0.75761630142253);
  rgb(20pt)=(0.558708189158016,0.545051903114187,0.755893886966551);
  rgb(21pt)=(0.558708189158016,0.545051903114187,0.755893886966551);
  rgb(22pt)=(0.555017301038062,0.541484044598231,0.754171472510573);
  rgb(23pt)=(0.551326412918108,0.537916186082276,0.752449058054594);
  rgb(24pt)=(0.547635524798155,0.534348327566321,0.750726643598616);
  rgb(25pt)=(0.543944636678201,0.530780469050365,0.749004229142637);
  rgb(26pt)=(0.543944636678201,0.530780469050365,0.749004229142637);
  rgb(27pt)=(0.540253748558247,0.52721261053441,0.747281814686659);
  rgb(28pt)=(0.536562860438293,0.523644752018454,0.74555940023068);
  rgb(29pt)=(0.532871972318339,0.520076893502499,0.743836985774702);
  rgb(30pt)=(0.529181084198385,0.516509034986544,0.742114571318723);
  rgb(31pt)=(0.529181084198385,0.516509034986544,0.742114571318723);
  rgb(32pt)=(0.525490196078431,0.512941176470588,0.740392156862745);
  rgb(33pt)=(0.521799307958478,0.509373317954633,0.738669742406767);
  rgb(34pt)=(0.518108419838524,0.505805459438677,0.736947327950788);
  rgb(35pt)=(0.51441753171857,0.502237600922722,0.73522491349481);
  rgb(36pt)=(0.510726643598616,0.498669742406767,0.733502499038831);
  rgb(37pt)=(0.510726643598616,0.498669742406767,0.733502499038831);
  rgb(38pt)=(0.507035755478662,0.495101883890811,0.731780084582853);
  rgb(39pt)=(0.503344867358708,0.491534025374856,0.730057670126874);
  rgb(40pt)=(0.500269127258747,0.486812764321415,0.727643214148404);
  rgb(41pt)=(0.49756247597078,0.481399461745482,0.72481353325644);
  rgb(42pt)=(0.49756247597078,0.481399461745482,0.72481353325644);
  rgb(43pt)=(0.494855824682814,0.47598615916955,0.721983852364475);
  rgb(44pt)=(0.492149173394848,0.470572856593618,0.71915417147251);
  rgb(45pt)=(0.489442522106882,0.465159554017686,0.716324490580546);
  rgb(46pt)=(0.486735870818916,0.459746251441753,0.713494809688581);
  rgb(47pt)=(0.486735870818916,0.459746251441753,0.713494809688581);
  rgb(48pt)=(0.48402921953095,0.454332948865821,0.710665128796617);
  rgb(49pt)=(0.481322568242983,0.448919646289888,0.707835447904652);
  rgb(50pt)=(0.478615916955017,0.443506343713956,0.705005767012687);
  rgb(51pt)=(0.475909265667051,0.438093041138024,0.702176086120723);
  rgb(52pt)=(0.475909265667051,0.438093041138024,0.702176086120723);
  rgb(53pt)=(0.473202614379085,0.432679738562091,0.699346405228758);
  rgb(54pt)=(0.470495963091119,0.427266435986159,0.696516724336793);
  rgb(55pt)=(0.467789311803153,0.421853133410227,0.693687043444829);
  rgb(56pt)=(0.465082660515186,0.416439830834294,0.690857362552864);
  rgb(57pt)=(0.465082660515186,0.416439830834294,0.690857362552864);
  rgb(58pt)=(0.46237600922722,0.411026528258362,0.6880276816609);
  rgb(59pt)=(0.459669357939254,0.40561322568243,0.685198000768935);
  rgb(60pt)=(0.456962706651288,0.400199923106497,0.68236831987697);
  rgb(61pt)=(0.454256055363322,0.394786620530565,0.679538638985006);
  rgb(62pt)=(0.454256055363322,0.394786620530565,0.679538638985006);
  rgb(63pt)=(0.451549404075356,0.389373317954633,0.676708958093041);
  rgb(64pt)=(0.448842752787389,0.383960015378701,0.673879277201076);
  rgb(65pt)=(0.446136101499423,0.378546712802768,0.671049596309112);
  rgb(66pt)=(0.443429450211457,0.373133410226836,0.668219915417147);
  rgb(67pt)=(0.440722798923491,0.367720107650903,0.665390234525183);
  rgb(68pt)=(0.440722798923491,0.367720107650903,0.665390234525183);
  rgb(69pt)=(0.438016147635525,0.362306805074971,0.662560553633218);
  rgb(70pt)=(0.435309496347559,0.356893502499039,0.659730872741253);
  rgb(71pt)=(0.432602845059592,0.351480199923106,0.656901191849289);
  rgb(72pt)=(0.429896193771626,0.346066897347174,0.654071510957324);
  rgb(73pt)=(0.429896193771626,0.346066897347174,0.654071510957324);
  rgb(74pt)=(0.42718954248366,0.340653594771242,0.651241830065359);
  rgb(75pt)=(0.424482891195694,0.335240292195309,0.648412149173395);
  rgb(76pt)=(0.421776239907728,0.329826989619377,0.64558246828143);
  rgb(77pt)=(0.419069588619762,0.324413687043445,0.642752787389466);
  rgb(78pt)=(0.419069588619762,0.324413687043445,0.642752787389466);
  rgb(79pt)=(0.416362937331795,0.319000384467512,0.639923106497501);
  rgb(80pt)=(0.413656286043829,0.313771626297578,0.637370242214533);
  rgb(81pt)=(0.410949634755863,0.308604382929642,0.634909650134564);
  rgb(82pt)=(0.408242983467897,0.303437139561707,0.632449058054594);
  rgb(83pt)=(0.408242983467897,0.303437139561707,0.632449058054594);
  rgb(84pt)=(0.405536332179931,0.298269896193772,0.629988465974625);
  rgb(85pt)=(0.402829680891965,0.293102652825836,0.627527873894656);
  rgb(86pt)=(0.400123029603998,0.287935409457901,0.625067281814687);
  rgb(87pt)=(0.397416378316032,0.282768166089965,0.622606689734717);
  rgb(88pt)=(0.397416378316032,0.282768166089965,0.622606689734717);
  rgb(89pt)=(0.394709727028066,0.27760092272203,0.620146097654748);
  rgb(90pt)=(0.3920030757401,0.272433679354095,0.617685505574779);
  rgb(91pt)=(0.389296424452134,0.267266435986159,0.61522491349481);
  rgb(92pt)=(0.386589773164168,0.262099192618224,0.61276432141484);
  rgb(93pt)=(0.386589773164168,0.262099192618224,0.61276432141484);
  rgb(94pt)=(0.383883121876201,0.256931949250288,0.610303729334871);
  rgb(95pt)=(0.381176470588235,0.251764705882353,0.607843137254902);
  rgb(96pt)=(0.378469819300269,0.246597462514418,0.605382545174933);
  rgb(97pt)=(0.375763168012303,0.241430219146482,0.602921953094963);
  rgb(98pt)=(0.373056516724337,0.236262975778547,0.600461361014994);
  rgb(99pt)=(0.373056516724337,0.236262975778547,0.600461361014994);
  rgb(100pt)=(0.370349865436371,0.231095732410611,0.598000768935025);
  rgb(101pt)=(0.367643214148404,0.225928489042676,0.595540176855056);
  rgb(102pt)=(0.364936562860438,0.22076124567474,0.593079584775086);
  rgb(103pt)=(0.362229911572472,0.215594002306805,0.590618992695117);
  rgb(104pt)=(0.362229911572472,0.215594002306805,0.590618992695117);
  rgb(105pt)=(0.359523260284506,0.21042675893887,0.588158400615148);
  rgb(106pt)=(0.35681660899654,0.205259515570934,0.585697808535179);
  rgb(107pt)=(0.354109957708574,0.200092272202999,0.58323721645521);
  rgb(108pt)=(0.351403306420607,0.194925028835063,0.58077662437524);
  rgb(109pt)=(0.351403306420607,0.194925028835063,0.58077662437524);
  rgb(110pt)=(0.348696655132641,0.189757785467128,0.578316032295271);
  rgb(111pt)=(0.345990003844675,0.184590542099193,0.575855440215302);
  rgb(112pt)=(0.343283352556709,0.179423298731257,0.573394848135333);
  rgb(113pt)=(0.340576701268743,0.174256055363322,0.570934256055363);
  rgb(114pt)=(0.340576701268743,0.174256055363322,0.570934256055363);
  rgb(115pt)=(0.337870049980777,0.169088811995386,0.568473663975394);
  rgb(116pt)=(0.33516339869281,0.163921568627451,0.566013071895425);
  rgb(117pt)=(0.332456747404844,0.158754325259516,0.563552479815456);
  rgb(118pt)=(0.329750096116878,0.15358708189158,0.561091887735486);
  rgb(119pt)=(0.329750096116878,0.15358708189158,0.561091887735486);
  rgb(120pt)=(0.327151095732411,0.148742791234141,0.558846597462514);
  rgb(121pt)=(0.324567474048443,0.143944636678201,0.556632064590542);
  rgb(122pt)=(0.321983852364475,0.139146482122261,0.55441753171857);
  rgb(123pt)=(0.319400230680507,0.134348327566321,0.552202998846598);
  rgb(124pt)=(0.319400230680507,0.134348327566321,0.552202998846598);
  rgb(125pt)=(0.31681660899654,0.129550173010381,0.549988465974625);
  rgb(126pt)=(0.314232987312572,0.124752018454441,0.547773933102653);
  rgb(127pt)=(0.311649365628604,0.119953863898501,0.545559400230681)
},
point meta max=9,
point meta min=1,
xmin=0, xmax=21.8,
ymin=0, ymax=9.7,
ticks=none,
width=0.8*\textwidth
]
\addplotgraphicsnatural[xmin=0, xmax=21.8, ymin=0, ymax=9.7] {res/empty.png};
\addplot [
colormap={mymap}{[1pt]
  rgb(0pt)=(0.617762399077278,0.602137639369473,0.783452518262207);
  rgb(1pt)=(0.617762399077278,0.602137639369473,0.783452518262207);
  rgb(2pt)=(0.614071510957324,0.598569780853518,0.781730103806228);
  rgb(3pt)=(0.61038062283737,0.595001922337562,0.78000768935025);
  rgb(4pt)=(0.606689734717416,0.591434063821607,0.778285274894271);
  rgb(5pt)=(0.602998846597463,0.587866205305652,0.776562860438293);
  rgb(6pt)=(0.602998846597463,0.587866205305652,0.776562860438293);
  rgb(7pt)=(0.599307958477509,0.584298346789696,0.774840445982314);
  rgb(8pt)=(0.595617070357555,0.580730488273741,0.773118031526336);
  rgb(9pt)=(0.591926182237601,0.577162629757785,0.771395617070358);
  rgb(10pt)=(0.588235294117647,0.57359477124183,0.769673202614379);
  rgb(11pt)=(0.588235294117647,0.57359477124183,0.769673202614379);
  rgb(12pt)=(0.584544405997693,0.570026912725875,0.767950788158401);
  rgb(13pt)=(0.580853517877739,0.566459054209919,0.766228373702422);
  rgb(14pt)=(0.577162629757785,0.562891195693964,0.764505959246444);
  rgb(15pt)=(0.573471741637832,0.559323337178008,0.762783544790465);
  rgb(16pt)=(0.573471741637832,0.559323337178008,0.762783544790465);
  rgb(17pt)=(0.569780853517878,0.555755478662053,0.761061130334487);
  rgb(18pt)=(0.566089965397924,0.552187620146098,0.759338715878508);
  rgb(19pt)=(0.56239907727797,0.548619761630142,0.75761630142253);
  rgb(20pt)=(0.558708189158016,0.545051903114187,0.755893886966551);
  rgb(21pt)=(0.558708189158016,0.545051903114187,0.755893886966551);
  rgb(22pt)=(0.555017301038062,0.541484044598231,0.754171472510573);
  rgb(23pt)=(0.551326412918108,0.537916186082276,0.752449058054594);
  rgb(24pt)=(0.547635524798155,0.534348327566321,0.750726643598616);
  rgb(25pt)=(0.543944636678201,0.530780469050365,0.749004229142637);
  rgb(26pt)=(0.543944636678201,0.530780469050365,0.749004229142637);
  rgb(27pt)=(0.540253748558247,0.52721261053441,0.747281814686659);
  rgb(28pt)=(0.536562860438293,0.523644752018454,0.74555940023068);
  rgb(29pt)=(0.532871972318339,0.520076893502499,0.743836985774702);
  rgb(30pt)=(0.529181084198385,0.516509034986544,0.742114571318723);
  rgb(31pt)=(0.529181084198385,0.516509034986544,0.742114571318723);
  rgb(32pt)=(0.525490196078431,0.512941176470588,0.740392156862745);
  rgb(33pt)=(0.521799307958478,0.509373317954633,0.738669742406767);
  rgb(34pt)=(0.518108419838524,0.505805459438677,0.736947327950788);
  rgb(35pt)=(0.51441753171857,0.502237600922722,0.73522491349481);
  rgb(36pt)=(0.510726643598616,0.498669742406767,0.733502499038831);
  rgb(37pt)=(0.510726643598616,0.498669742406767,0.733502499038831);
  rgb(38pt)=(0.507035755478662,0.495101883890811,0.731780084582853);
  rgb(39pt)=(0.503344867358708,0.491534025374856,0.730057670126874);
  rgb(40pt)=(0.500269127258747,0.486812764321415,0.727643214148404);
  rgb(41pt)=(0.49756247597078,0.481399461745482,0.72481353325644);
  rgb(42pt)=(0.49756247597078,0.481399461745482,0.72481353325644);
  rgb(43pt)=(0.494855824682814,0.47598615916955,0.721983852364475);
  rgb(44pt)=(0.492149173394848,0.470572856593618,0.71915417147251);
  rgb(45pt)=(0.489442522106882,0.465159554017686,0.716324490580546);
  rgb(46pt)=(0.486735870818916,0.459746251441753,0.713494809688581);
  rgb(47pt)=(0.486735870818916,0.459746251441753,0.713494809688581);
  rgb(48pt)=(0.48402921953095,0.454332948865821,0.710665128796617);
  rgb(49pt)=(0.481322568242983,0.448919646289888,0.707835447904652);
  rgb(50pt)=(0.478615916955017,0.443506343713956,0.705005767012687);
  rgb(51pt)=(0.475909265667051,0.438093041138024,0.702176086120723);
  rgb(52pt)=(0.475909265667051,0.438093041138024,0.702176086120723);
  rgb(53pt)=(0.473202614379085,0.432679738562091,0.699346405228758);
  rgb(54pt)=(0.470495963091119,0.427266435986159,0.696516724336793);
  rgb(55pt)=(0.467789311803153,0.421853133410227,0.693687043444829);
  rgb(56pt)=(0.465082660515186,0.416439830834294,0.690857362552864);
  rgb(57pt)=(0.465082660515186,0.416439830834294,0.690857362552864);
  rgb(58pt)=(0.46237600922722,0.411026528258362,0.6880276816609);
  rgb(59pt)=(0.459669357939254,0.40561322568243,0.685198000768935);
  rgb(60pt)=(0.456962706651288,0.400199923106497,0.68236831987697);
  rgb(61pt)=(0.454256055363322,0.394786620530565,0.679538638985006);
  rgb(62pt)=(0.454256055363322,0.394786620530565,0.679538638985006);
  rgb(63pt)=(0.451549404075356,0.389373317954633,0.676708958093041);
  rgb(64pt)=(0.448842752787389,0.383960015378701,0.673879277201076);
  rgb(65pt)=(0.446136101499423,0.378546712802768,0.671049596309112);
  rgb(66pt)=(0.443429450211457,0.373133410226836,0.668219915417147);
  rgb(67pt)=(0.440722798923491,0.367720107650903,0.665390234525183);
  rgb(68pt)=(0.440722798923491,0.367720107650903,0.665390234525183);
  rgb(69pt)=(0.438016147635525,0.362306805074971,0.662560553633218);
  rgb(70pt)=(0.435309496347559,0.356893502499039,0.659730872741253);
  rgb(71pt)=(0.432602845059592,0.351480199923106,0.656901191849289);
  rgb(72pt)=(0.429896193771626,0.346066897347174,0.654071510957324);
  rgb(73pt)=(0.429896193771626,0.346066897347174,0.654071510957324);
  rgb(74pt)=(0.42718954248366,0.340653594771242,0.651241830065359);
  rgb(75pt)=(0.424482891195694,0.335240292195309,0.648412149173395);
  rgb(76pt)=(0.421776239907728,0.329826989619377,0.64558246828143);
  rgb(77pt)=(0.419069588619762,0.324413687043445,0.642752787389466);
  rgb(78pt)=(0.419069588619762,0.324413687043445,0.642752787389466);
  rgb(79pt)=(0.416362937331795,0.319000384467512,0.639923106497501);
  rgb(80pt)=(0.413656286043829,0.313771626297578,0.637370242214533);
  rgb(81pt)=(0.410949634755863,0.308604382929642,0.634909650134564);
  rgb(82pt)=(0.408242983467897,0.303437139561707,0.632449058054594);
  rgb(83pt)=(0.408242983467897,0.303437139561707,0.632449058054594);
  rgb(84pt)=(0.405536332179931,0.298269896193772,0.629988465974625);
  rgb(85pt)=(0.402829680891965,0.293102652825836,0.627527873894656);
  rgb(86pt)=(0.400123029603998,0.287935409457901,0.625067281814687);
  rgb(87pt)=(0.397416378316032,0.282768166089965,0.622606689734717);
  rgb(88pt)=(0.397416378316032,0.282768166089965,0.622606689734717);
  rgb(89pt)=(0.394709727028066,0.27760092272203,0.620146097654748);
  rgb(90pt)=(0.3920030757401,0.272433679354095,0.617685505574779);
  rgb(91pt)=(0.389296424452134,0.267266435986159,0.61522491349481);
  rgb(92pt)=(0.386589773164168,0.262099192618224,0.61276432141484);
  rgb(93pt)=(0.386589773164168,0.262099192618224,0.61276432141484);
  rgb(94pt)=(0.383883121876201,0.256931949250288,0.610303729334871);
  rgb(95pt)=(0.381176470588235,0.251764705882353,0.607843137254902);
  rgb(96pt)=(0.378469819300269,0.246597462514418,0.605382545174933);
  rgb(97pt)=(0.375763168012303,0.241430219146482,0.602921953094963);
  rgb(98pt)=(0.373056516724337,0.236262975778547,0.600461361014994);
  rgb(99pt)=(0.373056516724337,0.236262975778547,0.600461361014994);
  rgb(100pt)=(0.370349865436371,0.231095732410611,0.598000768935025);
  rgb(101pt)=(0.367643214148404,0.225928489042676,0.595540176855056);
  rgb(102pt)=(0.364936562860438,0.22076124567474,0.593079584775086);
  rgb(103pt)=(0.362229911572472,0.215594002306805,0.590618992695117);
  rgb(104pt)=(0.362229911572472,0.215594002306805,0.590618992695117);
  rgb(105pt)=(0.359523260284506,0.21042675893887,0.588158400615148);
  rgb(106pt)=(0.35681660899654,0.205259515570934,0.585697808535179);
  rgb(107pt)=(0.354109957708574,0.200092272202999,0.58323721645521);
  rgb(108pt)=(0.351403306420607,0.194925028835063,0.58077662437524);
  rgb(109pt)=(0.351403306420607,0.194925028835063,0.58077662437524);
  rgb(110pt)=(0.348696655132641,0.189757785467128,0.578316032295271);
  rgb(111pt)=(0.345990003844675,0.184590542099193,0.575855440215302);
  rgb(112pt)=(0.343283352556709,0.179423298731257,0.573394848135333);
  rgb(113pt)=(0.340576701268743,0.174256055363322,0.570934256055363);
  rgb(114pt)=(0.340576701268743,0.174256055363322,0.570934256055363);
  rgb(115pt)=(0.337870049980777,0.169088811995386,0.568473663975394);
  rgb(116pt)=(0.33516339869281,0.163921568627451,0.566013071895425);
  rgb(117pt)=(0.332456747404844,0.158754325259516,0.563552479815456);
  rgb(118pt)=(0.329750096116878,0.15358708189158,0.561091887735486);
  rgb(119pt)=(0.329750096116878,0.15358708189158,0.561091887735486);
  rgb(120pt)=(0.327151095732411,0.148742791234141,0.558846597462514);
  rgb(121pt)=(0.324567474048443,0.143944636678201,0.556632064590542);
  rgb(122pt)=(0.321983852364475,0.139146482122261,0.55441753171857);
  rgb(123pt)=(0.319400230680507,0.134348327566321,0.552202998846598);
  rgb(124pt)=(0.319400230680507,0.134348327566321,0.552202998846598);
  rgb(125pt)=(0.31681660899654,0.129550173010381,0.549988465974625);
  rgb(126pt)=(0.314232987312572,0.124752018454441,0.547773933102653);
  rgb(127pt)=(0.311649365628604,0.119953863898501,0.545559400230681)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
1.12 5.7 1.0
2.12 8.7 2.0
2.12 4.7 1.0
2.12 3.7 1.0
2.12 2.7 1.0
3.12 3.7 1.0
3.12 7.7 1.0
3.12 8.7 1.0
4.12 8.7 1.0
4.12 7.7 1.0
4.12 6.7 1.0
4.12 5.7 3.0
4.12 4.7 3.0
5.12 3.7 2.0
5.12 5.7 4.0
5.12 6.7 2.0
5.12 7.7 1.0
5.12 9.7 1.0
6.12 8.7 2.0
6.12 7.7 2.0
6.12 6.7 2.0
6.12 5.7 3.0
6.12 4.7 1.0
7.12 2.7 1.0
7.12 4.7 2.0
7.12 5.7 2.0
7.12 6.7 1.0
8.12 9.7 1.0
8.12 4.7 4.0
8.12 3.7 1.0
8.12 2.7 2.0
9.12 2.7 1.0
9.12 8.7 2.0
10.12 9.7 2.0
10.12 8.7 6.0
10.12 7.7 2.0
10.12 6.7 3.0
10.12 3.7 1.0
10.12 0.700000000000003 1.0
11.12 4.7 2.0
11.12 8.7 9.0
12.12 9.7 2.0
12.12 8.7 3.0
12.12 7.7 2.0
12.12 5.7 2.0
12.12 4.7 2.0
13.12 3.7 2.0
13.12 4.7 2.0
13.12 5.7 1.0
13.12 6.7 1.0
13.12 7.7 3.0
14.12 7.7 2.0
14.12 6.7 3.0
14.12 5.7 1.0
14.12 4.7 1.0
14.12 3.7 2.0
15.12 0.700000000000003 1.0
17.12 4.7 1.0
18.12 0.700000000000003 1.0
};
\end{axis}

\end{tikzpicture}

==> scans/1mm_red_scan_0.55V_0.5mm.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Number of Faults}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0);
  rgb(1pt)=(1,0,0)
},
point meta max=4,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Width (mm)},
xmin=0, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Height (mm)},
ymin=0, ymax=9.80000000000001,
ytick style={color=black},
width=0.7*\textwidth
]
\addplotgraphicsnatural[xmin=0, xmax=22, ymin=0, ymax=9.80000000000001] {res/die_shot};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0);
  rgb(1pt)=(1,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
10 1.5 1.0
10 1 1.0
10 0.5 1.0
10 0 4.0
10.5 0 1.0
10.5 0.5 1.0
10.5 1 2.0
10.5 1.5 1.0
11 2 2.0
11 0.5 1.0
11 0 4.0
11.5 0.5 1.0
11.5 1 2.0
11.5 1.5 3.0
11.5 2 2.0
12 1 1.0
12 0.5 1.0
12.5 1 2.0
12.5 2 1.0
13 1.5 2.0
};
\end{axis}

\end{tikzpicture}


==> scans/1mm_red_scan_0.55V_1mm.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Number of Faults}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0);
  rgb(1pt)=(1,0,0)
},
point meta max=13,
point meta min=2,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Width (mm)},
xmin=0, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Height (mm)},
ymin=0, ymax=9.80000000000001,
ytick style={color=black},
width=0.7*\textwidth
]
\addplotgraphicsnatural[xmin=0, xmax=22, ymin=0, ymax=9.80000000000001] {res/die_shot};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0);
  rgb(1pt)=(1,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
9 0 12.0
9 0.800000000000011 2.0
10 0.800000000000011 5.0
10 0 13.0
11 0 7.0
11 0.800000000000011 2.0
11 1.80000000000001 5.0
12 1.80000000000001 6.0
12 0.800000000000011 4.0
12 0 11.0
13 0.800000000000011 7.0
13 1.80000000000001 6.0
};
\end{axis}

\end{tikzpicture}


==> scans/4mm_black_scan_0.55V_0.5mm.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Number of Faults}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0);
  rgb(1pt)=(1,0,0)
},
point meta max=17,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Width (mm)},
xmin=0, xmax=21.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Height (mm)},
ymin=0, ymax=9.7,
ytick style={color=black},
width=0.7*\textwidth
]
\addplotgraphicsnatural[xmin=0, xmax=21.8, ymin=0, ymax=9.7] {res/die_shot};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0);
  rgb(1pt)=(1,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0 5.7 2.0
0 5.2 10.0
0 4.7 8.0
0 4.2 11.0
0 3.7 14.0
0 3.2 10.0
0 2.7 9.0
0 2.2 2.0
0.5 2.2 3.0
0.5 2.7 6.0
0.5 3.2 10.0
0.5 3.7 10.0
0.5 4.2 10.0
0.5 4.7 9.0
0.5 5.2 2.0
0.5 5.7 1.0
0.5 6.2 1.0
1 7.2 2.0
1 6.7 3.0
1 6.2 4.0
1 5.7 5.0
1 5.2 6.0
1 4.7 11.0
1 4.2 10.0
1 3.7 6.0
1 3.2 2.0
1 2.7 6.0
1 2.2 3.0
1.5 2.2 1.0
1.5 2.7 7.0
1.5 3.2 11.0
1.5 3.7 8.0
1.5 4.2 5.0
1.5 4.7 9.0
1.5 5.2 7.0
1.5 5.7 12.0
1.5 6.2 4.0
1.5 6.7 13.0
1.5 7.2 4.0
1.5 7.7 6.0
1.5 8.2 1.0
2 8.7 3.0
2 8.2 3.0
2 7.7 8.0
2 7.2 7.0
2 6.7 10.0
2 6.2 11.0
2 5.7 15.0
2 5.2 1.0
2 4.7 6.0
2 4.2 6.0
2 3.7 3.0
2 3.2 4.0
2 2.7 4.0
2 2.2 1.0
2.5 2.2 1.0
2.5 2.7 1.0
2.5 3.2 5.0
2.5 3.7 6.0
2.5 4.2 8.0
2.5 4.7 4.0
2.5 5.2 9.0
2.5 5.7 3.0
2.5 6.2 4.0
2.5 6.7 8.0
2.5 7.2 10.0
2.5 7.7 13.0
2.5 8.2 17.0
2.5 8.7 3.0
3 8.7 4.0
3 8.2 6.0
3 7.7 5.0
3 7.2 6.0
3 6.7 5.0
3 6.2 9.0
3 5.7 7.0
3 5.2 7.0
3 4.7 6.0
3 4.2 7.0
3 3.7 10.0
3 3.2 8.0
3 2.7 1.0
3 2.2 1.0
3.5 3.2 1.0
3.5 3.7 2.0
3.5 4.2 8.0
3.5 4.7 10.0
3.5 5.2 3.0
3.5 5.7 5.0
3.5 6.2 6.0
3.5 6.7 8.0
3.5 7.2 9.0
3.5 8.2 3.0
3.5 8.7 3.0
4 7.7 2.0
4 7.2 2.0
4 6.7 2.0
4 6.2 2.0
4 5.7 1.0
4 5.2 2.0
};
\end{axis}

\end{tikzpicture}


==> scans/4mm_black_scan_0.55V_1mm_100.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Number of Faults}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0);
  rgb(1pt)=(1,0,0)
},
point meta max=23,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Width (mm)},
xmin=0, xmax=21.8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Height (mm)},
ymin=0, ymax=9.7,
ytick style={color=black},
width=0.7*\textwidth
]
\addplotgraphicsnatural[xmin=0, xmax=21.8, ymin=0, ymax=9.7] {res/die_shot};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0);
  rgb(1pt)=(1,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0 5.7 8.0
0 4.7 19.0
0 3.7 17.0
0 2.7 14.0
1 1.7 2.0
1 2.7 22.0
1 3.7 8.0
1 4.7 22.0
1 5.7 19.0
1 6.7 10.0
1 7.7 2.0
2 8.7 6.0
2 7.7 23.0
2 6.7 10.0
2 5.7 15.0
2 4.7 13.0
2 3.7 11.0
2 2.7 10.0
2 1.7 2.0
3 2.7 3.0
3 3.7 21.0
3 4.7 19.0
3 5.7 12.0
3 6.7 9.0
3 7.7 15.0
3 8.7 7.0
4 7.7 4.0
4 6.7 6.0
4 5.7 4.0
4 4.7 12.0
4 3.7 5.0
5 4.7 2.0
5 5.7 3.0
5 6.7 3.0
5 7.7 1.0
5 9.7 2.0
6 9.7 1.0
6 6.7 2.0
6 4.7 3.0
7 2.7 1.0
7 3.7 2.0
7 4.7 4.0
7 5.7 5.0
7 6.7 5.0
7 9.7 1.0
8 4.7 1.0
8 3.7 2.0
8 2.7 2.0
9 0 15.0
9 0.700000000000003 8.0
9 2.7 1.0
9 3.7 1.0
9 9.7 1.0
10 9.7 3.0
10 8.7 1.0
10 7.7 3.0
10 6.7 2.0
10 0.700000000000003 22.0
10 0 6.0
11 5.7 2.0
11 6.7 1.0
11 7.7 3.0
11 8.7 5.0
12 9.7 1.0
12 8.7 6.0
12 7.7 6.0
12 6.7 2.0
12 4.7 1.0
12 0 1.0
13 0 2.0
13 3.7 5.0
13 4.7 15.0
13 5.7 10.0
13 6.7 6.0
13 7.7 9.0
14 7.7 7.0
14 6.7 11.0
14 5.7 4.0
14 4.7 11.0
14 3.7 6.0
14 0.700000000000003 7.0
14 0 1.0
15 0 2.0
15 0.700000000000003 1.0
15 3.7 2.0
15 4.7 4.0
16 5.7 7.0
16 4.7 2.0
17 0 1.0
17 0.700000000000003 1.0
17 3.7 4.0
17 5.7 5.0
18 4.7 1.0
18 3.7 9.0
18 0 1.0
19 3.7 1.0
};
\end{axis}

\end{tikzpicture}


==> scans/4mm_red_scan_0.55V_0.5mm.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Number of Faults}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0);
  rgb(1pt)=(1,0,0)
},
point meta max=14,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Width (mm)},
xmin=0, xmax=21.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Height (mm)},
ymin=0, ymax=9.75,
ytick style={color=black},
width=0.7*\textwidth
]
\addplotgraphicsnatural[xmin=0, xmax=21.9, ymin=0, ymax=9.75] {res/die_shot};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0);
  rgb(1pt)=(1,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
10 0.25 3.0
10 0 1.0
10.5 0 2.0
10.5 0.25 1.0
10.5 0.75 1.0
10.5 4.25 1.0
11 4.25 1.0
11 0.75 3.0
11 0.25 4.0
11.5 0 1.0
11.5 0.25 2.0
11.5 0.75 1.0
12 1.25 1.0
12 0.75 3.0
12 0.25 3.0
12.5 0 1.0
12.5 0.25 2.0
12.5 0.75 2.0
12.5 1.25 6.0
13 5.75 2.0
13 1.25 1.0
13 0.75 4.0
13 0.25 3.0
13 0 3.0
13.5 0 6.0
13.5 0.25 6.0
13.5 0.75 4.0
13.5 1.25 3.0
13.5 1.75 3.0
14 3.75 1.0
14 1.75 3.0
14 1.25 7.0
14 0.75 1.0
14 0.25 3.0
14 0 2.0
14.5 0 2.0
14.5 0.75 3.0
14.5 1.25 2.0
14.5 2.25 2.0
14.5 3.75 4.0
15 5.75 2.0
15 4.25 2.0
15 1.25 1.0
15 0.75 1.0
15 0.25 1.0
15 0 1.0
15.5 0 1.0
15.5 1.25 1.0
15.5 4.25 13.0
15.5 4.75 1.0
15.5 5.75 7.0
16 5.75 14.0
16 5.25 9.0
16 4.75 7.0
16 4.25 9.0
16 1.25 1.0
16 0 1.0
16.5 0.25 1.0
16.5 1.25 1.0
16.5 4.25 1.0
16.5 5.75 9.0
17 5.75 5.0
17 4.25 2.0
17 1.25 1.0
17.5 1.25 1.0
17.5 4.25 2.0
17.5 5.75 1.0
18 5.75 2.0
18 4.25 1.0
18 0.75 2.0
18 0 1.0
19 5.25 1.0
19 3.75 1.0
19.5 3.75 1.0
19.5 4.25 2.0
19.5 4.75 2.0
19.5 5.25 1.0
20 4.25 2.0
};
\end{axis}

\end{tikzpicture}


==> scans/4mm_red_scan_0.55V_1mm.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={Number of Faults}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0);
  rgb(1pt)=(1,0,0)
},
point meta max=6,
point meta min=1,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Width (mm)},
xmin=0, xmax=21.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Height (mm)},
ymin=0, ymax=9.75,
ytick style={color=black},
width=0.7*\textwidth
]
\addplotgraphicsnatural[xmin=0, xmax=21.9, ymin=0, ymax=9.75] {res/die_shot};
\addplot [
  colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0);
  rgb(1pt)=(1,0,0)
},
  only marks,
  scatter,
  scatter src=explicit
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
10 0.75 1.0
12 0 1.0
13 0 1.0
13 0.75 5.0
13 1.75 3.0
14 5.75 1.0
14 1.75 4.0
14 0.75 2.0
14 0 5.0
15 0 3.0
15 0.75 6.0
15 3.75 1.0
16 4.75 1.0
16 0 1.0
17 0 1.0
17 4.75 3.0
17 5.75 1.0
18 5.75 2.0
18 4.75 1.0
18 0 4.0
19 4.75 1.0
};
\end{axis}

\end{tikzpicture}

